Statistical and Machine Learning Models for Predicting Fire and Other Emergency Events

Emergency events in a city cause considerable economic loss to individuals, their families, and the community. Accurate and timely prediction of events can help the emergency fire and rescue services in preparing for and mitigating the consequences of emergency events. In this paper, we present a systematic development of predictive models for various types of emergency events in the City of Edmonton, Canada. We present methods for (i) data collection and dataset development; (ii) descriptive analysis of each event type and its characteristics at different spatiotemporal levels; (iii) feature analysis and selection based on correlation coefficient analysis and feature importance analysis; and (iv) development of prediction models for the likelihood of occurrence of each event type at different temporal and spatial resolutions. We analyze the association of event types with socioeconomic and demographic data at the neighborhood level, identify a set of predictors for each event type, and develop predictive models with negative binomial regression. We conduct evaluations at neighborhood and fire station service area levels. Our results show that the models perform well for most of the event types with acceptable prediction errors for weekly and monthly periods. The evaluation shows that the prediction accuracy is consistent at the level of the fire station, so the predictions can be used in management by fire rescue service departments for planning resource allocation for these time periods. We also examine the impact of the COVID-19 pandemic on the occurrence of events and on the accuracy of event predictor models. Our findings show that COVID-19 had a significant impact on the performance of the event prediction models.

==> (inline-0) <==
\begin{tabular}{|c|c|cccccccccccc|}
\hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF} &
  \multicolumn{12}{c|}{Event Types} \\ \cline{3-14} 
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF} &
  \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}Fire} &
  \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}Medical} &
  \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}Alarms} &
  \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}Citizen-Assist} &
  \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}Motor-Vehicle} &
  \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}Rescue} \\ \cline{3-14}  

\rowcolor[HTML]{FFFFFF} 
\multirow{-3}{*}{\cellcolor[HTML]{FFFFFF}Station   Number} &
  \multirow{-3}{*}{\cellcolor[HTML]{FFFFFF}Model} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MAE} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RMSE} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MAE} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RMSE} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MAE} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RMSE} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MAE} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RMSE} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MAE} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}RMSE} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}MAE} &
  RMSE \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}37.57} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}47.12} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.34} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.60} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.73} &
  1.00 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}1} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.95} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.58} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}177.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}222.71} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}11.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}16.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.86} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.95} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.44} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.11} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.52} &
  2.31 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.05} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}13.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}17.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.70} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.34} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.23} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.89} &
  1.08 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}2} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}42.17} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.29} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.03} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.46} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.59} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.23} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.92} &
  3.41 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.10} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}16.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}17.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.02} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.43} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.64} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.57} &
  0.62 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}3} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}74.52} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}78.45} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.25} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}11.21} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.00} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.23} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.40} &
  1.76 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.16} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.86} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.87} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.44} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.24} &
  0.22 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}4} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}32.04} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}42.50} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.18} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.58} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.46} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.68} &
  0.74 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.58} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}13.70} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}21.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.30} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.27} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.45} &
  0.63 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}5} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.73} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.29} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}54.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}79.58} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.72} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.55} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.37} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.11} &
  1.44 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.89} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.77} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.13} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.06} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.29} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.17} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.38} &
  0.46 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}6} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}26.46} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}31.40} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.25} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.01} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.73} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.95} &
  1.05 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.89} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.21} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.58} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.89} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.16} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.80} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.43} &
  0.59 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}7} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.75} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}25.12} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}28.93} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.29} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.54} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.01} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.38} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.97} &
  1.23 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.71} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.10} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.50} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.33} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.75} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.91} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.37} &
  0.61 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}8} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}23.95} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}30.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.93} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.00} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.12} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.94} &
  1.33 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.57} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.82} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.55} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.04} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.37} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.24} &
  0.21 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}9} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.87} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.08} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.34} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.23} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.60} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.64} &
  0.66 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.56} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.13} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.77} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.25} &
  0.22 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}10} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.60} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}31.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}38.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.77} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.44} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.93} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.55} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.27} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.59} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.58} &
  0.63 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.21} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.64} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.02} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.82} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.11} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.27} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.56} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.28} &
  0.32 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}11} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.55} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}16.52} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}19.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.03} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.81} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.34} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.77} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.41} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.78} &
  0.91 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.64} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.89} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.06} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.18} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.41} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.27} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.40} &
  0.47 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}12} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.57} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}19.29} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}24.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.81} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.70} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.29} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.09} &
  1.22 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.68} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.93} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.08} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.21} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.34} &
  0.44 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}13} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.33} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}13.89} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}17.34} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.04} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.95} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.57} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.91} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.45} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.03} &
  1.30 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.82} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.01} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.58} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.02} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.82} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.34} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.50} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.29} &
  0.32 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}14} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.86} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.38} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}30.95} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}35.30} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.52} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}11.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.56} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.21} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.00} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.67} &
  0.79 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.70} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.86} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.80} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.77} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.16} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.33} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.26} &
  0.34 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}15} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.43} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.75} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}11.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}14.72} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.04} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.56} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.27} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.40} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.46} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.66} &
  0.69 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.89} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}14.02} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}15.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.34} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.26} &
  0.24 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}16} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.57} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.91} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}59.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}65.91} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.71} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.91} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.66} &
  0.72 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.86} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.40} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.25} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.43} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.59} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.19} &
  0.30 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}17} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.13} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.72} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}24.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}28.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.64} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.56} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.23} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.25} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.58} &
  0.65 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.52} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.05} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.08} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.64} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.36} &
  0.52 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}18} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.86} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}21.18} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}27.55} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.93} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.03} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.72} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.84} &
  1.20 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.80} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.06} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.30} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.16} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.34} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.70} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.36} &
  0.45 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}19} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.82} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}25.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}33.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.41} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.54} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.41} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.63} &
  0.94 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.71} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.10} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.33} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.38} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.18} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.57} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.31} &
  0.39 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}20} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.58} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}24.60} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}27.08} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.77} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.81} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.34} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.46} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.68} &
  0.74 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.81} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.73} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.03} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.81} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.08} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.06} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.80} &
  1.16 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}21} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.45} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.68} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}11.41} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.21} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.76} &
  3.77 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.30} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}11.68} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.52} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.51} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.67} &
  0.86 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}22} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}45.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}51.11} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.33} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.33} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.50} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.54} &
  1.80 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.38} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.59} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.52} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.20} &
  0.33 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}23} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}17.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}22.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.13} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.08} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.55} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.67} &
  0.80 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.64} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.73} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.41} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.70} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.39} &
  0.53 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}24} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}19.18} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}25.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.46} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.82} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.48} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.93} &
  1.19 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.58} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.93} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.71} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.70} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.21} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.23} &
  0.20 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}25} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}16.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}18.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.60} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.17} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.03} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.06} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.60} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.68} &
  0.75 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.50} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.01} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.40} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.29} &
  0.36 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}26} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}27.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}32.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}11.02} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.06} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.57} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.64} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.72} &
  0.79 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.71} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.10} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.87} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.82} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.81} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.04} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.27} &
  0.29 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}27} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.38} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.59} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}12.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}16.17} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.57} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.00} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.66} &
  0.75 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.60} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.68} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.44} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.72} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.27} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.44} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.27} &
  0.32 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}28} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}18.51} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}21.59} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.12} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.73} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.82} &
  1.24 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.56} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.72} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.38} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.52} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.24} &
  0.23 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}29} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}12.50} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}15.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.37} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.04} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.64} &
  0.67 \\ \hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF}Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.11} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.81} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.23} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.70} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.24} &
  0.21 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}30} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}14.13} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}17.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.27} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.11} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.31} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.80} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.65} &
  0.68 \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|cccccccccccc|}
\hline
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF} &
  \multicolumn{12}{c|}{Event Types} \\ \cline{3-14} 
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  \cellcolor[HTML]{FFFFFF} &
  \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}Fire} &
  \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}Medical} &
  \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}Alarms} &
  \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}Citizen-Assist} &
  \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}Motor-Vehicle} &
  \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}Rescue} \\ \cline{3-14} 
\rowcolor[HTML]{FFFFFF} 
\multirow{-3}{*}{\cellcolor[HTML]{FFFFFF}Station   Number} &
  \multirow{-3}{*}{\cellcolor[HTML]{FFFFFF}Model} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Before} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}After} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Before} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}After} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Before} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}After} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Before} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}After} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Before} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}After} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Before} &
  After \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.56} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}32.33} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}72.50} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.95} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.27} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.73} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.02} &
  1.21 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}1} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.75} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.03} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}135.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}307.73} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}12.23} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.60} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}12.55} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.74} &
  6.32 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.59} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.51} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}22.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.04} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.82} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.10} &
  1.21 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}2} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.18} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}20.44} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}79.75} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}13.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}19.13} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.02} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.17} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.01} &
  2.80 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.08} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}13.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}26.05} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.03} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.16} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.18} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.48} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.45} &
  0.61 \\ 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}3} &
  \cellcolor[HTML]{FFFFFF}Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.31} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}63.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}97.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}13.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}18.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.30} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.80} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.30} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.09} &
  1.27 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.01} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.25} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}12.68} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.17} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.28} &
  0.36 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}4} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}36.43} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}31.10} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.56} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.33} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.71} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.97} &
  0.75 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.25} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}14.13} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}39.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.30} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.06} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.05} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.54} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.63} &
  0.86 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}5} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}36.37} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}132.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.56} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.41} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.37} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.95} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.46} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.57} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.36} &
  1.93 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.02} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.70} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}11.33} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.87} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.18} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.45} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.00} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.43} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.52} &
  0.46 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}6} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}25.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}31.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.54} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.89} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.77} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.13} &
  0.93 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.21} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.12} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.52} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.50} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.69} &
  0.60 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}7} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.06} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}18.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}24.33} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.25} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.81} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.60} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.85} &
  1.53 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.33} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.93} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.86} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.54} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.68} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.70} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.40} &
  0.50 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}8} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.30} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.75} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}26.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.15} &
  0.73 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.25} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.77} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.31} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.73} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.64} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.30} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.12} &
  0.16 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}9} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.02} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.08} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.64} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}17.17} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.29} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.55} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.00} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.93} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.55} &
  0.96 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.43} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.89} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.25} &
  0.13 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}10} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.91} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}13.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}25.55} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.71} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.95} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.76} &
  0.58 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.86} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.04} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.17} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.05} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.81} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.77} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.24} &
  0.39 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}11} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.23} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}14.55} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.40} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.10} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.86} &
  1.02 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.31} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.11} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.62} &
  0.59 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}12} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.45} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}17.82} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}18.64} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.75} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.31} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.10} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.57} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.97} &
  1.24 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.03} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.72} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.48} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.34} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.41} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.34} &
  0.63 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}13} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.54} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}15.46} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.17} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.15} &
  1.11 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.03} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.71} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.68} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.00} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.57} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.48} &
  0.43 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}14} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.54} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}14.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}26.41} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.95} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}13.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.38} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.54} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.89} &
  0.80 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.89} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.81} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.86} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.81} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.86} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.12} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.24} &
  0.36 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}15} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.01} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}11.77} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}24.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.41} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.46} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.87} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.10} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.80} &
  0.83 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.29} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}13.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}17.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.48} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.01} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.27} &
  0.34 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}16} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.37} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}60.10} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}72.31} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.45} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.71} &
  0.58 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.45} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.11} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.00} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.44} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.31} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.54} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.50} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.82} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.12} &
  0.33 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}17} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.89} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}13.27} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}24.77} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.73} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.55} &
  1.56 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.23} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.25} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.13} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.16} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.44} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.65} &
  0.66 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}18} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.51} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}16.16} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}26.38} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.80} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.75} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.55} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.53} &
  1.32 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.16} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.52} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.72} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.00} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.68} &
  0.51 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}19} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}21.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}27.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.54} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.44} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.72} &
  1.05 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.00} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.71} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.75} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.36} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.51} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.52} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.72} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.75} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.35} &
  0.38 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}20} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.56} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}21.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}39.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.16} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.62} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.51} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.54} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.79} &
  0.71 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.56} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.02} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.87} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.29} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.92} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.25} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.12} &
  1.92 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}21} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.33} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}14.57} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}12.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.11} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.03} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.50} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.55} &
  5.77 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.27} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}19.16} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.41} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.45} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.13} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.66} &
  0.76 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}22} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.82} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}39.21} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}72.31} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}14.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.60} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.11} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.31} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.21} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.26} &
  2.64 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.73} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.75} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.40} &
  0.26 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}23} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.91} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}12.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}16.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.93} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.46} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.52} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.75} &
  1.04 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.12} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.06} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.71} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.72} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.24} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.58} &
  0.58 \\  
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}24} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.31} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.55} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}22.15} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}21.42} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.79} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.10} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.29} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.66} &
  0.95 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.73} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.25} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.87} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.87} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.47} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.13} &
  0.20 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}25} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.80} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.95} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}11.14} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}12.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.85} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.35} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.59} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.20} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.80} &
  0.63 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.93} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.99} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.09} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.37} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.03} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.86} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.18} &
  0.28 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}26} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}18.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}29.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.34} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}7.37} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.97} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.95} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.22} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.76} &
  0.74 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.65} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.39} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.28} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.87} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.10} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.30} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.29} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.27} &
  0.44 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}27} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}16.31} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.94} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.23} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.84} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.86} &
  0.82 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.77} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.88} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.46} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.64} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.75} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.10} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.78} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.67} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.47} &
  1.10 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}28} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}17.02} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.59} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.86} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.61} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.76} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.43} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.52} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.96} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.59} &
  1.69 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.58} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.63} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.51} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.59} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.32} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.80} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.90} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.19} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.53} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.69} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.00} &
  0.23 \\ 
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}29} &
  Monthly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.41} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.30} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.68} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.21} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.83} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.34} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.49} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.74} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.98} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.82} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.56} &
  0.77 \\ \hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF} &
  Weekly &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.71} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.66} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.81} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.60} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.18} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.17} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.07} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.91} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.68} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.26} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.20} &
  0.28 \\  
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}30} &
  \cellcolor[HTML]{FFFFFF}Monthly &
  \multicolumn{1}{c|}{1.27} &
  \multicolumn{1}{c|}{1.57} &
  \multicolumn{1}{c|}{8.62} &
  \multicolumn{1}{c|}{17.02} &
  \multicolumn{1}{c|}{3.80} &
  \multicolumn{1}{c|}{6.52} &
  \multicolumn{1}{c|}{1.57} &
  \multicolumn{1}{c|}{2.74} &
  \multicolumn{1}{c|}{3.34} &
  \multicolumn{1}{c|}{3.81} &
  \multicolumn{1}{c|}{0.52} &
  0.59 \\ \hline
\end{tabular}
